Primordial Stochastic Gravitational Wave Backgrounds from a Sharp Feature in Three-field Inflation II: The Inflationary Era

We study the contribution of large scalar perturbations sourced by a sharp feature during cosmic inflation to the stochastic gravitational wave background (SGWB), extending our previous work to include the SGWB sourced during the inflationary era. We focus in particular on three-field inflation, since the third dynamical field is the first not privileged by the perturbations' equations of motion and allows a more direct generalization to $N$-field inflation. For the first time, we study the three-field isocurvature perturbations sourced during the feature and include the effects of isocurvature masses. In addition to a two-field limit, we find that the third field's dynamics during the feature can source large isocurvature transients which then later decay, leaving an inflationary-era-sourced SGWB as their only observable signature. We find that the inflationary-era signal shape near the peak is largely independent of the number of dynamical fields and has a greatly enhanced amplitude sourced by the large isocurvature transient, suppressing the radiation-era contribution and opening a new window of detectable parameter space with small adiabatic enhancement. The largest enhancements we study could easily violate backreaction constraints, but much of parameter space remains under perturbative control. These SGWBs could be visible in LISA and other gravitational wave experiments, leaving an almost universal signature of sharp features during multi-field inflation, even when the sourcing isocurvature decays to unobservability shortly afterwards.

==> turnfigure.tex <==
\begin{tikzpicture}
    \begin{axis}[
    		title={Spatial Turn Profile},
            axis lines=left,
            width=200bp,
            height=200bp,
            xmin=7.7,xmax=8,
            ymin=-0.1,ymax=0.1,
            zmin=0,zmax=0.08,
            xlabel={$\phi_1$},
            ylabel={$\phi_2$},
            zlabel={$\phi_3$},
            view={60}{30},
            xtick = \empty,
            ytick = \empty,
            ztick = \empty,
            smooth
            ]
        \addplot3[
        		ultra thick,
        		samples y=0,
        		mesh
                ]
                coordinates {
                (7.776760379488722,0.0,0.0)(7.778174593051094,0.0,0.0)(7.779588806613467,0.0,0.0)(7.78100302017584,0.0,0.0)(7.7824172337382125,0.0,0.0)(7.783831447300585,0.0,0.0)(7.785245660862958,0.0,0.0)(7.786659874425331,0.0,0.0)(7.788074087987703,0.0,0.0)(7.789488301550076,0.0,0.0)(7.790902515112449,0.0,0.0)(7.792316728674821,0.0,0.0)(7.793730942237194,0.0,0.0)(7.795145155799567,0.0,0.0)(7.7965593693619395,0.0,0.0)(7.797973582924312,0.0,0.0)(7.799387796486685,0.0,0.0)(7.800802010049058,0.0,0.0)(7.80221622361143,0.0,0.0)(7.803630437173803,0.0,0.0)(7.805044650736176,0.0,0.0)(7.806458864298548,0.0,0.0)(7.807873077860921,0.0,0.0)(7.809287291423294,0.0,0.0)(7.8107015049856665,0.0,0.0)(7.812115718548039,0.0,0.0)(7.813529932110412,0.0,0.0)(7.814944145672785,0.0,0.0)(7.816358359235157,0.0,0.0)(7.81777257279753,0.0,0.0)(7.819186786359903,0.0,0.0)(7.820600999922275,0.0,0.0)(7.822015213484648,0.0,0.0)(7.823429427047021,0.0,0.0)(7.8248436406093935,0.0,0.0)(7.826257854171766,0.0,0.0)(7.827672067734139,0.0,0.0)(7.829086281296512,0.0,0.0)(7.830500494858884,0.0,0.0)(7.831914708421257,0.0,0.0)(7.83332892198363,0.0,0.0)(7.834743135546002,0.0,0.0)(7.836157349108375,0.0,0.0)(7.837571562670748,0.0,0.0)(7.8389857762331205,0.0,0.0)(7.840399989795493,0.0,0.0)(7.841814203357866,0.0,0.0)(7.843228416920239,0.0,0.0)(7.844642630482611,0.0,0.0)(7.846056844044984,0.0,0.0)(7.847471057607357,0.0,0.0)(7.8488852711697294,0.0,0.0)(7.850299484732102,0.0,0.0)(7.851713698294475,0.0,0.0)(7.8531279118568476,0.0,0.0)(7.85454212541922,0.0,0.0)(7.855956338981593,0.0,0.0)(7.857370552543966,0.0,0.0)(7.858784766106338,0.0,0.0)(7.860198979668711,0.0,0.0)(7.861613193231084,0.0,0.0)(7.8630274067934565,0.0,0.0)(7.864441620355829,0.0,0.0)(7.865855833918202,0.0,0.0)(7.867270047480575,0.0,0.0)(7.868684261042947,0.0,0.0)(7.87009847460532,0.0,0.0)(7.871512688167693,0.0,0.0)(7.872926901730065,0.0,0.0)(7.874341115292438,0.0,0.0)(7.875755328854811,0.0,0.0)(7.8771695424171835,0.0,0.0)(7.878583755979556,0.0,0.0)(7.879997969541929,0.0,0.0)(7.881412183104302,0.0,0.0)(7.882826396666674,0.0,0.0)(7.884240610229047,0.0,0.0)(7.88565482379142,0.0,0.0)(7.887069037353792,0.0,0.0)(7.888483250916165,0.0,0.0)(7.889897464478538,0.0,0.0)(7.8913116780409105,0.0,0.0)(7.892725891603283,0.0,0.0)(7.894140105165656,0.0,0.0)(7.895554318728029,0.0,0.0)(7.896968532290401,0.0,0.0)(7.898382745852774,0.0,0.0)(7.899796959415147,0.0,0.0)(7.901211172977519,0.0,0.0)(7.902625386539892,0.0,0.0)(7.904039600102265,0.0,0.0)(7.9054538136646375,0.0,0.0)(7.90686802722701,0.0,0.0)(7.908282240789383,0.0,0.0)(7.909696454351756,0.0,0.0)(7.911110667914128,0.0,0.0)(7.912524881476501,0.0,0.0)(7.913939095038874,0.0,0.0)(7.915353308601246,0.0,0.0)(7.916767522163619,0.0,0.0)(7.918181735725992,0.0,0.0)(7.9195959492883645,0.0,0.0)(7.921010162850737,0.0,0.0)(7.92242437641311,0.0,0.0)(7.923838589975483,0.0,0.0)(7.925252803537855,0.0,0.0)(7.926667017100228,0.0,0.0)(7.928081230662601,0.0,0.0)(7.929495444224973,0.0,0.0)(7.930909657787346,0.0,0.0)(7.932323871349719,0.0,0.0)(7.9337380849120915,0.0,0.0)(7.935152298474464,0.0,0.0)(7.936566512036837,0.0,0.0)(7.93798072559921,0.0,0.0)(7.939394939161582,0.0,0.0)(7.940809152723955,0.0,0.0)(7.942223366286328,0.0,0.0)(7.9436375798487004,0.0,0.0)(7.945051793411073,0.0,0.0)(7.946466006973446,0.0,0.0)(7.9478802205358186,0.0,0.0)(7.949294434098191,0.0,0.0)(7.950708647660564,0.0,0.0)(7.952122861222937,0.0,0.0)(7.953537074785309,0.0,0.0)(7.954951288347682,0.0,0.0)(7.956365501910055,0.0,0.0)(7.9577797154724275,3.1405774895537445e-20,0.0)(7.9591939290348,3.2976063640314316e-19,2.9641007361857565e-36)(7.960608142597173,2.606679316329608e-18,2.1463576507321564e-34)(7.962022356159546,1.951868909757652e-17,1.2207736061414458e-32)(7.963436569721918,1.4460789050650215e-16,6.710245451635092e-31)(7.964850783284291,1.0691782005436767e-15,3.668746204205487e-29)(7.966264996846664,7.902635136964086e-15,2.0042301150570155e-27)(7.967679210409036,5.840811468719669e-14,1.0948302432087403e-25)(7.969093423971409,4.3168936646338066e-13,5.9805698043365366e-24)(7.970507637533782,3.1905753104556777e-12,3.2669148327194217e-22)(7.9719218510961545,2.3581235117151994e-11,1.784567229447643e-20)(7.973336064658527,1.742865878642306e-10,9.748276317743894e-19)(7.9747502782209,1.2881324675335253e-9,5.3250237273159087e-17)(7.976164491783249,9.520302458851954e-9,2.9087500653760774e-15)(7.977578705344313,7.035486178142553e-8,1.5886411489793517e-13)(7.978992918835361,5.19507121580885e-7,8.66685942637042e-12)(7.980407128561044,3.8137116194581672e-6,4.689673225744587e-10)(7.981821154275248,2.686320228954852e-5,2.3938195146576327e-8)(7.983229949119575,0.00015054171365288545,8.679908976287719e-7)(7.984601247865814,0.0004961229607336445,1.1514597385430598e-5)(7.985882091072849,0.0010940947971617842,5.476227743933373e-5)(7.9870224599056625,0.0019243840145215592,0.00015565202262369512)(7.987980123816588,0.0029491560156309857,0.00033654475175585384)(7.988721993446769,0.004120313416443293,0.0006158649879323419)(7.989225468194134,0.005382581928726318,0.0010072616941842396)(7.989479474311022,0.006676274225147246,0.0015189658418761727)(7.98948499025174,0.007940183850955813,0.002153396320483908)(7.989254997864522,0.009114542875561548,0.0029070437069645587)(7.988813855080506,0.010143909034587334,0.0037706398827104257)(7.988196119289744,0.010979843830466266,0.004729605737081512)(7.987444878069146,0.011583252315616492,0.005764755401876003)(7.98660966787041,0.011926271542922699,0.006853223009857971)(7.985744081200637,0.011993616463420963,0.007969567212509254)(7.98490317787845,0.011783318258549573,0.00908700010434805)(7.984140825412799,0.011306819442378602,0.010178681191618251)(7.983507096975337,0.010588421139974213,0.011219013901213576)(7.983045852655277,0.009664109240680306,0.012184882002993813)(7.98279262083231,0.008579816128059085,0.013056766221086416)(7.982772882006184,0.007389201952257553,0.01381968709714344)(7.9830008379812245,0.006151062618691828,0.014463928561286359)(7.98347872585935,0.004926489698115657,0.014985507259213797)(7.984196709978631,0.0037759194463817683,0.015386364964995668)(7.985133357017194,0.002756213478673706,0.015674274785205142)(7.986256671312962,0.0019179121139415063,0.01586246568512403)(7.98752564038893,0.0013027930645762883,0.01596898347398766)(7.988892216028585,0.0009418533968974231,0.016015819116374064)(7.990303635207182,0.0008538122422624965,0.01602784647596963)(7.991704968768126,0.0010442065841613501,0.016031620803162543)(7.993041774732642,0.0015051237985868942,0.01605409600457504)(7.994262728076713,0.0022155838671095575,0.016121322655820076)(7.995322099945958,0.0031425528001536624,0.01625718964895137)(7.996181966551956,0.004242538317862045,0.016482270258336252)(7.996814041050991,0.005463690710440762,0.01681282836483106)(7.997201039917772,0.006748307397578555,0.017260032841818054)(7.997337517812521,0.008035620206169733,0.01782941805156798)(7.997230130613822,0.009264730729083976,0.018520616512226792)(7.996897313911647,0.010377551974788202,0.019327376648737377)(7.996368392490691,0.01132161421375093,0.020237864770251912)(7.995682163819733,0.012052599487427143,0.021235236687253696)(7.994885023970442,0.01253648235236209,0.0222984513568733)(7.9940287264916545,0.01275117345245515,0.023403287253902467)(7.993167882494938,0.012687586527919213,0.024523512372503973)(7.992357322707829,0.012350077319907685,0.02563215134260576)(7.991649448918697,0.011756233169866591,0.026702788453919317)(7.991091702749607,0.010936023476849422,0.027710843646032744)(7.990724274026109,0.009930352049285485,0.028634759828881397)(7.990578159439343,0.00878908127871007,0.029457044181015378)(7.990673665275279,0.007568623576189202,0.03016511312657065)(7.9910194265355505,0.006329216415206634,0.03075190017499633)(7.9916119898305045,0.005132012607921546,0.031216197262318536)(7.992435980192463,0.004036126366712013,0.03156271310571977)(7.993464843751438,0.0030957778386762743,0.03180184575266174)(7.994662130398923,0.0023576740441051012,0.03194918031138728)(7.995983254481687,0.0018587527306308514,0.03202473612453407)(7.997377648476667,0.0016243981244026553,0.03205199975054625)(7.998791205615361,0.0016672147650228055,0.03205679046395557)(8.000168893468693,0.001986418653182598,0.0320660130756481)(8.001457412245184,0.002567875121131834,0.032106358317151806)(8.002607769395423,0.0033847815966787645,0.032203013565858966)(8.003577646158607,0.004398962280342877,0.032378446188586825)(8.00433344173697,0.0055627121972997295,0.0326513182731081)(8.004851896355866,0.006821101548640141,0.03303558517069045)(8.005121214808884,0.008114629052069956,0.033539821393838105)(8.005141636216004,0.009382096104516409,0.03416680643121456)(8.004925422473093,0.010563562932478692,0.03491339048663044)(8.004496265950682,0.011603243935606902,0.035770646627469205)(8.00388814505265,0.012452202366216787,0.03672430199314054)(8.003143682916178,0.013070714180367366,0.03775542723437672)(8.002312088534648,0.01343018687653577,0.0388413508805492)(8.001446779755957,0.01351454063389747,0.039956754467212106)(8.000602802975422,0.013320985035414405,0.04107489552459854)(7.999834174162976,0.012860153856733596,0.042168899351573016)(7.999191269664266,0.01215559141002462,0.043213057176916134)(7.99871839281092,0.011242615254512535,0.044184068001282314)(7.9984516338829925,0.010166610209578797,0.045062164133632454)(7.99841712679639,0.008980836076784498,0.04583206605398995)(7.998629786724635,0.007743854967078002,0.04648372047862628)(7.999092589633149,0.006516702504121202,0.047012785976018344)(7.999796428527583,0.005359939546531104,0.047420842676280966)(8.000720553360015,0.004330726843273213,0.047715315944225414)(8.001833573343681,0.0034800639286753235,0.0479091177029569)(8.00309497326022,0.0028503256300647494,0.048020022733592266)(8.004457070515405,0.002473215185088504,0.04806981007844904)(8.00586731840933,0.0023682328417731235,0.04808321102154915)(8.007270844363381,0.0025417339143928505,0.04808671446341077)(8.008613100496962,0.0029866217950160335,0.04810728739555884)(8.009842498519928,0.0036826907495653587,0.048171072281225816)(8.010912901664334,0.0045976019398980454,0.04830212426424257)(8.01178585328469,0.005688445525927673,0.04852124920425)(8.012432434475965,0.006903813391674209,0.04884499866602589)(8.012834660978518,0.008186282373841888,0.04928487040917639)(8.012986351893609,0.009475188042523088,0.04984675299790845)(8.01289342824685,0.010709555048734623,0.05053064135857081)(8.012573626977721,0.011831042490655242,0.05133063702473273)(8.012055644170669,0.012786762024966664,0.052235233057962065)(8.011377748913338,0.013531832596648375,0.05322786988142878)(8.010585934738414,0.014031548383017182,0.054287735177228826)(8.009731697942227,0.014263055231202729,0.055390769209018004)(8.00886955009667,0.014216454610221283,0.05651082700865401)(8.008054384910084,0.013895281753169177,0.05762094128856902)(8.00733882662399,0.013316334900040099,0.05869462507835657)(8.00677068798447,0.012508863929596024,0.05970715118576147)(8.006390660199607,0.011513157781107815,0.06063674687669085)(8.006230343445244,0.0103785997120765,0.0614656476706745)(8.006310690205117,0.00916128467603979,0.06218097172396565)(8.006640772630066,0.007921274590683326,0.06277546359182794)(8.007215832173959,0.006719046492125879,0.06324870150241553)(8.008008442321595,0.005605723842155765,0.06361240719514875)(8.00893943617121,0.004582872395051816,0.0639074078208062)(8.0099099632751,0.003592053842523067,0.06418373323870871)(8.010886792379345,0.0026066345052763867,0.06445714434103852)(8.01186449515893,0.001621970299364969,0.06473015290572066)(8.012842316543152,0.0006374087302522069,0.06500310685272617)(8.013820153982012,-0.00034713894337336693,0.06527605340705833)(8.014797993593222,-0.0013316847367622205,0.06554899896109939)(8.015775833498354,-0.0023162302757494435,0.06582194437979866)(8.016753673443256,-0.0033007757803157046,0.06609488978018598)(8.017731513393539,-0.004285321280224758,0.06636783517809565)(8.01870935334455,-0.005269866779503685,0.0666407805756701)(8.019687193295658,-0.006254412278697355,0.0669137259731992)(8.02066503324678,-0.007238957777879489,0.06718667137072215)(8.021642873197905,-0.008223503277060062,0.06745961676824427)(8.02262071314903,-0.009208048776240424,0.06773256216576629)(8.023598553100154,-0.010192594275420758,0.06800550756328828)(8.024576393051278,-0.011177139774601089,0.06827845296081028)(8.025554233002403,-0.012161685273781418,0.06855139835833228)(8.026532072953527,-0.013146230772961747,0.06882434375585428)(8.027509912904652,-0.014130776272142076,0.06909728915337628)(8.028487752855776,-0.015115321771322405,0.06937023455089827)(8.0294655928069,-0.016099867270502735,0.06964317994842027)(8.030443432758025,-0.017084412769683064,0.06991612534594227)(8.03142127270915,-0.018068958268863393,0.07018907074346427)(8.032399112660274,-0.019053503768043722,0.07046201614098627)(8.033376952611398,-0.02003804926722405,0.07073496153850826)(8.034354792562523,-0.02102259476640438,0.07100790693603026)(8.035332632513647,-0.02200714026558471,0.07128085233355226)(8.036310472464772,-0.022991685764765037,0.07155379773107426)(8.037288312415896,-0.023976231263945366,0.07182674312859626)(8.03826615236702,-0.024960776763125695,0.07209968852611826)(8.039243992318145,-0.025945322262306024,0.07237263392364025)(8.04022183226927,-0.026929867761486353,0.07264557932116225)(8.041199672220394,-0.02791441326066668,0.07291852471868425)(8.042177512171518,-0.02889895875984701,0.07319147011620625)(8.043155352122643,-0.02988350425902734,0.07346441551372825)(8.044133192073767,-0.03086804975820767,0.07373736091125024)(8.045111032024892,-0.031852595257388,0.07401030630877224)(8.046088871976016,-0.03283714075656833,0.07428325170629424)(8.04706671192714,-0.03382168625574866,0.07455619710381624)(8.048044551878265,-0.034806231754928994,0.07482914250133824)(8.04902239182939,-0.03579077725410933,0.07510208789886023)(8.050000231780514,-0.03677532275328966,0.07537503329638223)(8.050978071731638,-0.03775986825246999,0.07564797869390423)(8.051955911682763,-0.038744413751650324,0.07592092409142623)(8.052933751633887,-0.039728959250830656,0.07619386948894823)(8.053911591585011,-0.04071350475001099,0.07646681488647022)(8.054889431536136,-0.04169805024919132,0.07673976028399222)(8.05586727148726,-0.04268259574837165,0.07701270568151422)(8.056845111438385,-0.043667141247551985,0.07728565107903622)(8.05782295138951,-0.04465168674673232,0.07755859647655822)(8.058800791340634,-0.04563623224591265,0.07783154187408022)(8.059778631291758,-0.04662077774509298,0.07810448727160221)(8.060756471242883,-0.047605323244273315,0.07837743266912421)(8.061734311194007,-0.04858986874345365,0.07865037806664621)(8.062712151145131,-0.04957441424263398,0.07892332346416821)(8.063689991096256,-0.05055895974181431,0.0791962688616902)(8.06466783104738,-0.051543505240994644,0.0794692142592122)(8.065645670998505,-0.05252805074017498,0.0797421596567342)(8.06662351094963,-0.05351259623935531,0.0800151050542562)(8.067601350900754,-0.05449714173853564,0.0802880504517782)(8.068579190851878,-0.055481687237715974,0.0805609958493002)(8.069557030803002,-0.056466232736896306,0.0808339412468222)(8.070534870754127,-0.05745077823607664,0.08110688664434419)(8.071512710705251,-0.05843532373525697,0.08137983204186619)(8.072490550656376,-0.0594198692344373,0.08165277743938819)(8.0734683906075,-0.060404414733617635,0.08192572283691019)(8.074446230558625,-0.06138896023279797,0.08219866823443218)(8.075424070509749,-0.0623735057319783,0.08247161363195418)(8.076401910460874,-0.06335805123115863,0.08274455902947618)(8.077379750411998,-0.06434259673033896,0.08301750442699818)(8.078357590363122,-0.06532714222951928,0.08329044982452018)(8.079335430314247,-0.06631168772869961,0.08356339522204217)(8.080313270265371,-0.06729623322787993,0.08383634061956417)(8.081291110216496,-0.06828077872706026,0.08410928601708617)(8.08226895016762,-0.06926532422624058,0.08438223141460817)(8.083246790118745,-0.07024986972542091,0.08465517681213017)(8.084224630069869,-0.07123441522460124,0.08492812220965217)(8.085202470020993,-0.07221896072378156,0.08520106760717416)(8.086180309972118,-0.07320350622296189,0.08547401300469616)(8.087158149923242,-0.07418805172214221,0.08574695840221816)(8.088135989874367,-0.07517259722132254,0.08601990379974016)(8.089113829825491,-0.07615714272050286,0.08629284919726216)(8.090091669776616,-0.07714168821968319,0.08656579459478415)(8.09106950972774,-0.07812623371886351,0.08683873999230615)(8.092047349678865,-0.07911077921804384,0.08711168538982815)(8.093025189629989,-0.08009532471722416,0.08738463078735015)(8.094003029581113,-0.08107987021640449,0.08765757618487215)(8.094980869532238,-0.08206441571558482,0.08793052158239414)(8.095958709483362,-0.08304896121476514,0.08820346697991614)(8.096936549434487,-0.08403350671394547,0.08847641237743814)(8.097914389385611,-0.08501805221312579,0.08874935777496014)(8.098892229336736,-0.08600259771230612,0.08902230317248214)(8.09987006928786,-0.08698714321148644,0.08929524857000413)(8.100847909238984,-0.08797168871066677,0.08956819396752613)(8.101825749190109,-0.0889562342098471,0.08984113936504813)(8.102803589141233,-0.08994077970902742,0.09011408476257013)(8.103781429092358,-0.09092532520820774,0.09038703016009213)(8.104759269043482,-0.09190987070738807,0.09065997555761413)(8.105737108994607,-0.0928944162065684,0.09093292095513612)(8.106714948945731,-0.09387896170574872,0.09120586635265812)(8.107692788896856,-0.09486350720492905,0.09147881175018012)(8.10867062884798,-0.09584805270410937,0.09175175714770212)(8.109648468799104,-0.0968325982032897,0.09202470254522412)(8.110626308750229,-0.09781714370247002,0.09229764794274611)(8.111604148701353,-0.09880168920165035,0.09257059334026811)(8.112581988652478,-0.09978623470083067,0.09284353873779011)(8.113559828603602,-0.100770780200011,0.09311648413531211)(8.114537668554727,-0.10175532569919132,0.0933894295328341)(8.115515508505851,-0.10273987119837165,0.0936623749303561)(8.116493348456975,-0.10372441669755197,0.0939353203278781)(8.1174711884081,-0.1047089621967323,0.0942082657254001)(8.118449028359224,-0.10569350769591263,0.0944812111229221)(8.119426868310349,-0.10667805319509295,0.0947541565204441)(8.120404708261473,-0.10766259869427328,0.0950271019179661)(8.121382548212598,-0.1086471441934536,0.09530004731548809)(8.122360388163722,-0.10963168969263393,0.09557299271301009)(8.123338228114847,-0.11061623519181425,0.09584593811053209)(8.124316068065971,-0.11160078069099458,0.09611888350805409)(8.125293908017095,-0.1125853261901749,0.09639182890557609)(8.12627174796822,-0.11356987168935523,0.09666477430309808)(8.127249587919344,-0.11455441718853555,0.09693771970062008)(8.128227427870469,-0.11553896268771588,0.09721066509814208)(8.129205267821593,-0.1165235081868962,0.09748361049566408)(8.130183107772718,-0.11750805368607653,0.09775655589318608)(8.131160947723842,-0.11849259918525686,0.09802950129070807)(8.132138787674966,-0.11947714468443718,0.09830244668823007)(8.133116627626091,-0.1204616901836175,0.09857539208575207)(8.134094467577215,-0.12144623568279783,0.09884833748327407)(8.13507230752834,-0.12243078118197816,0.09912128288079607)(8.136050147479464,-0.12341532668115848,0.09939422827831806)(8.137027987430589,-0.12439987218033881,0.09966717367584006)(8.138005827381713,-0.12538441767951913,0.09994011907336206)(8.138983667332838,-0.12636896317869947,0.10021306447088406)(8.139961507283962,-0.1273535086778798,0.10048600986840606)(8.140939347235086,-0.12833805417706015,0.10075895526592805)(8.14191718718621,-0.1293225996762405,0.10103190066345005)(8.142895027137335,-0.13030714517542083,0.10130484606097205)(8.14387286708846,-0.13129169067460117,0.10157779145849405)(8.144850707039584,-0.1322762361737815,0.10185073685601605)(8.145828546990709,-0.13326078167296185,0.10212368225353805)(8.146806386941833,-0.1342453271721422,0.10239662765106004)(8.147784226892957,-0.13522987267132253,0.10266957304858204)(8.148762066844082,-0.13621441817050287,0.10294251844610404)(8.149739906795206,-0.1371989636696832,0.10321546384362604)(8.15071774674633,-0.13818350916886354,0.10348840924114804)(8.151695586697455,-0.13916805466804388,0.10376135463867003)(8.15267342664858,-0.14015260016722422,0.10403430003619203)(8.153651266599704,-0.14113714566640456,0.10430724543371403)(8.154629106550829,-0.1421216911655849,0.10458019083123603)(8.155606946501953,-0.14310623666476524,0.10485313622875803)(8.156584786453077,-0.14409078216394558,0.10512608162628002)(8.157562626404202,-0.14507532766312592,0.10539902702380202)(8.158540466355326,-0.14605987316230626,0.10567197242132402)(8.15951830630645,-0.1470444186614866,0.10594491781884602)(8.160496146257575,-0.14802896416066694,0.10621786321636802)(8.1614739862087,-0.14901350965984728,0.10649080861389001)(8.162451826159824,-0.14999805515902762,0.10676375401141201)(8.163429666110948,-0.15098260065820795,0.10703669940893401)(8.164407506062073,-0.1519671461573883,0.10730964480645601)(8.165385346013197,-0.15295169165656863,0.107582590203978)(8.166363185964322,-0.15393623715574897,0.1078555356015)(8.167341025915446,-0.1549207826549293,0.108128480999022)(8.16831886586657,-0.15590532815410965,0.108401426396544)(8.169296705817695,-0.15688987365329,0.108674371794066)(8.17027454576882,-0.15787441915247033,0.108947317191588)(8.171252385719944,-0.15885896465165067,0.10922026258911)(8.172230225671068,-0.159843510150831,0.109493207986632)(8.173208065622193,-0.16082805565001135,0.10976615338415399)(8.174185905573317,-0.1618126011491917,0.11003909878167599)(8.175163745524442,-0.16279714664837203,0.11031204417919799)(8.176141585475566,-0.16378169214755237,0.11058498957671999)(8.17711942542669,-0.1647662376467327,0.11085793497424198)(8.178097265377815,-0.16575078314591304,0.11113088037176398)(8.17907510532894,-0.16673532864509338,0.11140382576928598)(8.180052945280064,-0.16771987414427372,0.11167677116680798)(8.181030785231188,-0.16870441964345406,0.11194971656432998)(8.182008625182313,-0.1696889651426344,0.11222266196185197)(8.182986465133437,-0.17067351064181474,0.11249560735937397)(8.183964305084562,-0.17165805614099508,0.11276855275689597)(8.184942145035686,-0.17264260164017542,0.11304149815441797)(8.18591998498681,-0.17362714713935576,0.11331444355193997)(8.186897824937935,-0.1746116926385361,0.11358738894946196)(8.18787566488906,-0.17559623813771644,0.11386033434698396)(8.188853504840184,-0.17658078363689678,0.11413327974450596)(8.189831344791308,-0.17756532913607712,0.11440622514202796)(8.190809184742433,-0.17854987463525746,0.11467917053954996)(8.191787024693557,-0.1795344201344378,0.11495211593707196)(8.192764864644682,-0.18051896563361813,0.11522506133459395)(8.193742704595806,-0.18150351113279847,0.11549800673211595)(8.19472054454693,-0.1824880566319788,0.11577095212963795)(8.195698384498055,-0.18347260213115915,0.11604389752715995)(8.19667622444918,-0.1844571476303395,0.11631684292468195)(8.197654064400304,-0.18544169312951983,0.11658978832220394)(8.198631904351428,-0.18642623862870017,0.11686273371972594)(8.199609744302553,-0.1874107841278805,0.11713567911724794)(8.200587584253677,-0.18839532962706085,0.11740862451476994)(8.201565424204802,-0.1893798751262412,0.11768156991229194)(8.202543264155926,-0.19036442062542153,0.11795451530981393)(8.20352110410705,-0.19134896612460187,0.11822746070733593)(8.204498944058175,-0.1923335116237822,0.11850040610485793)(8.2054767840093,-0.19331805712296254,0.11877335150237993)(8.206454623960424,-0.19430260262214288,0.11904629689990193)(8.207432463911548,-0.19528714812132322,0.11931924229742392)(8.208410303862673,-0.19627169362050356,0.11959218769494592)(8.209388143813797,-0.1972562391196839,0.11986513309246792)(8.210365983764921,-0.19824078461886424,0.12013807848998992)(8.211343823716046,-0.19922533011804458,0.12041102388751192)(8.21232166366717,-0.20020987561722492,0.12068396928503392)(8.213299503618295,-0.20119442111640526,0.12095691468255591)(8.21427734356942,-0.2021789666155856,0.12122986008007791)(8.215255183520544,-0.20316351211476594,0.12150280547759991)(8.216233023471668,-0.20414805761394628,0.12177575087512191)(8.217210863422792,-0.20513260311312662,0.1220486962726439)(8.218188703373917,-0.20611714861230696,0.1223216416701659)(8.219166543325041,-0.2071016941114873,0.1225945870676879)(8.220144383276166,-0.20808623961066763,0.1228675324652099)(8.22112222322729,-0.20907078510984797,0.1231404778627319)(8.222100063178415,-0.2100553306090283,0.1234134232602539)(8.22307790312954,-0.21103987610820865,0.1236863686577759)(8.224055743080664,-0.212024421607389,0.12395931405529789)(8.225033583031788,-0.21300896710656933,0.12423225945281989)(8.226011422982912,-0.21399351260574967,0.12450520485034189)(8.226989262934037,-0.21497805810493,0.12477815024786389)(8.227967102885161,-0.21596260360411035,0.12505109564538588)(8.228944942836286,-0.2169471491032907,0.1253240410429079)(8.22992278278741,-0.21793169460247103,0.1255969864404299)(8.230900622738535,-0.21891624010165137,0.12586993183795192)(8.231878462689659,-0.2199007856008317,0.12614287723547393)(8.232856302640783,-0.22088533110001204,0.12641582263299594)(8.233834142591908,-0.22186987659919238,0.12668876803051796)(8.234811982543032,-0.22285442209837272,0.12696171342803997)(8.235789822494157,-0.22383896759755306,0.12723465882556198)(8.236767662445281,-0.2248235130967334,0.127507604223084)(8.237745502396406,-0.22580805859591374,0.127780549620606)(8.23872334234753,-0.22679260409509408,0.12805349501812802)(8.239701182298655,-0.22777714959427442,0.12832644041565003)(8.240679022249779,-0.22876169509345476,0.12859938581317204)(8.241656862200903,-0.2297462405926351,0.12887233121069405)(8.242634702152028,-0.23073078609181544,0.12914527660821606)(8.243612542103152,-0.23171533159099578,0.12941822200573808)(8.244590382054277,-0.23269987709017612,0.1296911674032601)(8.245568222005401,-0.23368442258935646,0.1299641128007821)(8.246546061956526,-0.2346689680885368,0.1302370581983041)(8.24752390190765,-0.23565351358771713,0.13051000359582612)
                };    
        
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
    		title={},
            axis lines=left,
            width=200bp,
            height=200bp,
            xmin=-1.5,xmax=1.5,
            ymin=-0.1,ymax=\O+0.5,
            xlabel={$N_e$},
            ylabel={Turn rate},
            xtick = \empty,
            ytick = \empty
            ]
        \addplot[
        		ultra thick,
                blue
                ]
                coordinates {
                        (-1.5,0.0)(-\D/2,0.0)(-\D/2,\O)(\D/2,\O)(\D/2,0)(1.5,0.0)
                    };
               %({x},{turnProfile(x,\O) });
        \addlegendentry{$\Omega(N_e)$}
        \addplot[
        	ultra thick,
                orange,
                dashed
                ]
                coordinates {
                        (-1.5,0.0)(-\D/2,0.0)(-\D/2,\T)(\D/2,\T)(\D/2,0)(1.5,0.0)
                    };
        \addlegendentry{$\tau(N_e)$}
        \node at (axis cs:-1,0.6) [anchor=north] {\textbf{I}};
        \node at (axis cs:0,0.6) [anchor=north] {\textbf{II}};
        \node at (axis cs:1,0.6) [anchor=north] {\textbf{III}};
    \end{axis}
\end{tikzpicture}
